Advancing Semantic Future Prediction through Multimodal Visual Sequence Transformers

Semantic future prediction is important for autonomous systems navigating dynamic environments. This paper introduces FUTURIST, a method for multimodal future semantic prediction that uses a unified and efficient visual sequence transformer architecture. Our approach incorporates a multimodal masked visual modeling objective and a novel masking mechanism designed for multimodal training. This allows the model to effectively integrate visible information from various modalities, improving prediction accuracy. Additionally, we propose a VAE-free hierarchical tokenization process, which reduces computational complexity, streamlines the training pipeline, and enables end-to-end training with high-resolution, multimodal inputs. We validate FUTURIST on the Cityscapes dataset, demonstrating state-of-the-art performance in future semantic segmentation for both short- and mid-term forecasting. Project page and code at https://futurist-cvpr2025.github.io/ .

==> sec/fig_model_scaling.tex <==
\begin{figure}[t!]
    \centering
    \begin{tabular}{cc}
    \multicolumn{2}{c}
    {
    \centering
    \begin{tikzpicture}
        \centering
        \begin{customlegend}[legend columns=3, legend style={align=center, column sep=.7ex, nodes={scale=0.9, transform shape}, draw=white!90!black}, legend entries={ \small Segm.-ALL, \small Segm.-MO, \small Depth}]
            \addlegendimage{color=blue, mark=*, line width=1.2pt}
            \addlegendimage{color=orange, mark=square*, line width=1.2pt}
            \addlegendimage{color=gray, mark=triangle*, dashed, line width=1.2pt}
        \end{customlegend}
    \end{tikzpicture}
    }
    \\    
        \centering
        \begin{tikzpicture}
            % Primary Axis
            \tikzstyle{every node}=[font=\scriptsize]
            \begin{axis}[
                width=0.48\linewidth,
                height=0.48\linewidth, % Increase the height of the plot
                xlabel={Epochs},
                ylabel={\miou},
                ymin=71.75, ymax=76, % Increased ymax to create space
                xlabel shift=-3 pt,
                ylabel shift=-3 pt,
                font=\footnotesize,
                xmode=log,
                log basis x=2, % Set x-axis to logarithmic scale with base 2
                xmin=400, xmax=3200,
                xtick={400, 800, 1600, 3200},
                xticklabels={400, 800, 1600, 3200}, % Custom x-axis tick labels
                grid=both,
                legend cell align={left},
                axis y line*=left,
                axis x line*=bottom,
                tick label style={font=\footnotesize}, % Reduce font size of tick labels
                label style={font=\footnotesize}, % Reduce font size of axis labels
                title={(a) Short-term},
                title style={font=\footnotesize},
                title style={yshift=-25.ex,},
            ]
            % Plotting ALL
            \addplot[blue, mark=*] coordinates {
                (400, 72.08)
                (800, 72.94)
                (1600, 73.45)
                (3200, 73.92)
            };
            % Plotting MO
            \addplot[orange, mark=square*] coordinates {
                (400, 72.83)
                (800, 73.79)
                (1600, 74.35)
                (3200, 74.86)
            };        
            \end{axis}
            % Secondary Axis
            \begin{axis}[
                width=0.48\linewidth,
                height=0.48\linewidth, % Increase the height of the plot
                xlabel={},
                %ylabel={\Th{AbsRel}},
                axis y line*=right,
                axis x line=none,
                ymin=5.15, ymax=6,
                font=\footnotesize,
                xmode=log,
                log basis x=2, % Set x-axis to logarithmic scale with base 2
                xmin=400, xmax=3200,
                xtick=\empty,
                yticklabel style={align=right, font=\footnotesize}, % Reduce font size of y-tick labels
                grid=none,
            ]
            % Plotting AbsRel
            \addplot[gray, mark=triangle*, dashed] coordinates {
                (400, 5.886)
                (800, 5.60)
                (1600, 5.44)
                (3200, 5.384)
            };             
            \end{axis}
        \end{tikzpicture}
    &
    \hfill
    %\hspace{-0.5cm} % Reduce the horizontal space between the subplots
    % Mid Term Results Plot
        \centering
        \begin{tikzpicture}
            \tikzstyle{every node}=[font=\scriptsize]
            % Primary Axis
            \begin{axis}[
                width=0.48\linewidth,
                height=0.48\linewidth, % Increase the height of the plot
                xlabel={Epochs},
                %ylabel={\miou},
                xlabel shift=-3 pt,
                ymin=57.70, ymax=64, % Increased ymax to create space
                font=\footnotesize,
                xmode=log,
                log basis x=2, % Set x-axis to logarithmic scale with base 2
                xmin=400, xmax=3200,
                xtick={400, 800, 1600, 3200},
                xticklabels={400, 800, 1600, 3200}, % Custom x-axis tick labels
                grid=both,
                legend cell align={left},
                axis y line*=left,
                axis x line*=bottom,
                tick label style={font=\footnotesize}, % Reduce font size of tick labels
                label style={font=\footnotesize}, % Reduce font size of axis labels
                title={(b) Mid-term},
                title style={font=\footnotesize},
                title style={yshift=-25.ex,},
            ]
            % Plotting ALL
            \addplot[blue, mark=*] coordinates {
                (400, 60.54)
                (800, 61.61)
                (1600, 62.10)
                (3200, 62.69)
            };
            % Plotting MO
            \addplot[orange, mark=square*] coordinates {
                (400, 58.42)
                (800, 59.85)
                (1600, 60.41)
                (3200, 61.16)
            };
            \end{axis}
            % Secondary Axis
            \begin{axis}[
                width=0.48\linewidth,
                height=0.48\linewidth, % Increase the height of the plot
                xlabel={},
                ylabel={AbsRel},
                ylabel shift=-3 pt,
                axis y line*=right,
                axis x line=none,
                ymin=8.95, ymax=10,
                font=\footnotesize,
                xmode=log,
                log basis x=2, % Set x-axis to logarithmic scale with base 2
                xmin=400, xmax=3200,
                xtick=\empty,
                yticklabel style={align=right, font=\footnotesize}, % Reduce font size of y-tick labels
                grid=none,
                legend entries={},
            ]
            % Plotting AbsRel
            \addplot[gray, mark=triangle*, dashed] coordinates {
                (400, 9.843)
                (800, 9.490)
                (1600, 9.09)
                (3200, 9.11)
            };          
            \end{axis}
        \end{tikzpicture}
    \end{tabular}
    % \vspace{-12pt}
    \caption{\textbf{Scaling Training Epochs}. Model performance for segmentation forecasting (all classes and movable objects) and depth forecasting, as a function of the number of training epochs. Results for (a) short-term prediction and (b) mid-term prediction.}
    \label{fig:ScalingSegm}
    % \vspace{-7pt}
\end{figure}

==> sec/supp_fig_qualitative_rollout_frankfurt_000000_000294.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.2\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}
    % The node containing the table
    \node (table) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-84pt}{\rotatebox{90}{Context Frames}}} &
    $X_{t-9}$ & $X_{t-6}$& $X_{t-3}$ & $X_{t}$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_segm_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_segm_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_segm_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_segm_tminus0}  \\

    \mc{5}{\vspace{-2.0ex}}\\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_depth_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_depth_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_depth_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_context_depth_tminus0}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}}
    &
    $X_{t+3} (0.18s)$ & $X_{t+6} (0.36s)$& $X_{t+9} (0.54s)$ & $X_{t+12} (0.72s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus12}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus12}   \\


    \mc{5}{\vspace{-1.5ex}}\\
    
    \multirow{3}{*}{\raisebox{-147pt}{\rotatebox{90}{Predicted Frames}}} &
    $X_{t+15} (0.9s)$ & $X_{t+18}(1.08s)$& $X_{t+21} (1.26s)$ & $X_{t+24} (1.44s)$ \\
       &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus24}   \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus24}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+27}  (1.62s)$ & $X_{t+30}  (1.8s)$& $X_{t+33}  (1.98s)$ & $X_{t+36}  (2.16s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus36}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus36}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+39} (2.34s)$ & $X_{t+42} (2.52s)$& $X_{t+45} (2.7s)$ & $X_{t+48} (2.88s)$ \\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_segm_tplus48}\\

    \mc{5}{\vspace{-2.0ex}}\\
     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_000294/frankfurt_000000_000294_pred_depth_tplus48}\\
    
\end{tabular}
    };

    % Add a rectangle around the first two rows only (Context Frames label, and image row)
    \begin{scope}[on background layer]
        \draw[green, thick, rounded corners] 
            ([xshift=1pt, yshift=-2pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=474pt]table.south east);

        \draw[blue, thick, rounded corners] 
            ([xshift=1pt, yshift=-120pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=1pt]table.south east);
    \end{scope}

\end{tikzpicture}
}

==> sec/supp_fig_qualitative_rollout_frankfurt_000000_001236.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.2\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}
    % The node containing the table
    \node (table) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-84pt}{\rotatebox{90}{Context Frames}}} &
    $X_{t-9}$ & $X_{t-6}$& $X_{t-3}$ & $X_{t}$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_segm_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_segm_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_segm_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_segm_tminus0}  \\

    \mc{5}{\vspace{-2.0ex}}\\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_depth_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_depth_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_depth_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_context_depth_tminus0}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}}
    &
    $X_{t+3} (0.18s)$ & $X_{t+6} (0.36s)$& $X_{t+9} (0.54s)$ & $X_{t+12} (0.72s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus12}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus12}   \\


    \mc{5}{\vspace{-1.5ex}}\\
    
    \multirow{3}{*}{\raisebox{-147pt}{\rotatebox{90}{Predicted Frames}}} &
    $X_{t+15} (0.9s)$ & $X_{t+18}(1.08s)$& $X_{t+21} (1.26s)$ & $X_{t+24} (1.44s)$ \\
       &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus24}   \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus24}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+27}  (1.62s)$ & $X_{t+30}  (1.8s)$& $X_{t+33}  (1.98s)$ & $X_{t+36}  (2.16s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus36}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus36}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+39} (2.34s)$ & $X_{t+42} (2.52s)$& $X_{t+45} (2.7s)$ & $X_{t+48} (2.88s)$ \\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_segm_tplus48}\\

    \mc{5}{\vspace{-2.0ex}}\\
     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/frankfurt_000000_001236/frankfurt_000000_001236_pred_depth_tplus48}\\
    
\end{tabular}
    };

    % Add a rectangle around the first two rows only (Context Frames label, and image row)
    \begin{scope}[on background layer]
        \draw[green, thick, rounded corners] 
            ([xshift=1pt, yshift=-2pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=474pt]table.south east);

        \draw[blue, thick, rounded corners] 
            ([xshift=1pt, yshift=-120pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=1pt]table.south east);
    \end{scope}

\end{tikzpicture}
}

==> sec/supp_fig_qualitative_rollout_lindau_000037_000019.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.2\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}
    % The node containing the table
    \node (table) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-84pt}{\rotatebox{90}{Context Frames}}} &
    $X_{t-9}$ & $X_{t-6}$& $X_{t-3}$ & $X_{t}$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_segm_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_segm_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_segm_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_segm_tminus0}  \\

    \mc{5}{\vspace{-2.0ex}}\\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_depth_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_depth_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_depth_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_context_depth_tminus0}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}}
    &
    $X_{t+3} (0.18s)$ & $X_{t+6} (0.36s)$& $X_{t+9} (0.54s)$ & $X_{t+12} (0.72s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus12}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus12}   \\


    \mc{5}{\vspace{-1.5ex}}\\
    
    \multirow{3}{*}{\raisebox{-147pt}{\rotatebox{90}{Predicted Frames}}} &
    $X_{t+15} (0.9s)$ & $X_{t+18}(1.08s)$& $X_{t+21} (1.26s)$ & $X_{t+24} (1.44s)$ \\
       &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus24}   \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus24}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+27}  (1.62s)$ & $X_{t+30}  (1.8s)$& $X_{t+33}  (1.98s)$ & $X_{t+36}  (2.16s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus36}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus36}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+39} (2.34s)$ & $X_{t+42} (2.52s)$& $X_{t+45} (2.7s)$ & $X_{t+48} (2.88s)$ \\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_segm_tplus48}\\

    \mc{5}{\vspace{-2.0ex}}\\
     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/lindau_000037_000019/lindau_000037_000019_pred_depth_tplus48}\\
    
\end{tabular}
    };

    % Add a rectangle around the first two rows only (Context Frames label, and image row)
    \begin{scope}[on background layer]
        \draw[green, thick, rounded corners] 
            ([xshift=1pt, yshift=-2pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=474pt]table.south east);

        \draw[blue, thick, rounded corners] 
            ([xshift=1pt, yshift=-120pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=1pt]table.south east);
    \end{scope}

\end{tikzpicture}
}

==> sec/supp_fig_qualitative_rollout_munster_000023_000019.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.2\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}
    % The node containing the table
    \node (table) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-84pt}{\rotatebox{90}{Context Frames}}} &
    $X_{t-9}$ & $X_{t-6}$& $X_{t-3}$ & $X_{t}$ \\

    &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000007_leftImg8bit.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000010_leftImg8bit.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000013_leftImg8bit.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000016_leftImg8bit.png}  \\

    \mc{5}{\vspace{-2.0ex}}\\

     &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000007_leftImg8bit_depth_colored.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000010_leftImg8bit_depth_colored.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000013_leftImg8bit_depth_colored.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000016_leftImg8bit_depth_colored.png}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}}
    &
    $X_{t+3} (0.18s)$ & $X_{t+6} (0.36s)$& $X_{t+9} (0.54s)$ & $X_{t+12} (0.72s)$ \\

    &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus3.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus6.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus9.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus12.png}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
\resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus3.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus6.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus9.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus12.png}  \\


    \mc{5}{\vspace{-1.5ex}}\\
    
    \multirow{3}{*}{\raisebox{-147pt}{\rotatebox{90}{Predicted Frames}}} &
    $X_{t+15} (0.9s)$ & $X_{t+18}(1.08s)$& $X_{t+21} (1.26s)$ & $X_{t+24} (1.44s)$ \\
       &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus15.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus18.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus21.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus24.png}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
\resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus15.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus18.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus21.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus24.png}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+27}  (1.62s)$ & $X_{t+30}  (1.8s)$& $X_{t+33}  (1.98s)$ & $X_{t+36}  (2.16s)$ \\

    &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus27.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus30.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus33.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus36.png}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    
    &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus27.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus30.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus33.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus36.png}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+39} (2.34s)$ & $X_{t+42} (2.52s)$& $X_{t+45} (2.7s)$ & $X_{t+48} (2.88s)$ \\

     &
\resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus39.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus42.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus45.png} &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_segm_tplus48.png}\\

    \mc{5}{\vspace{-2.0ex}}\\
     &
\resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus39.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus42.png} & 
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus45.png} &
    \resultsfignew{Figs/qualitative_results/rollout/munster_000023_000019_pred_depth_tplus48.png}\\
    
\end{tabular}
    };

    % Add a rectangle around the first two rows only (Context Frames label, and image row)
    \begin{scope}[on background layer]
        \draw[green, thick, rounded corners] 
            ([xshift=1pt, yshift=-2pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=474pt]table.south east);

        \draw[blue, thick, rounded corners] 
            ([xshift=1pt, yshift=-120pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=1pt]table.south east);
    \end{scope}

\end{tikzpicture}
}

==> sec/supp_fig_qualitative_rollout_munster_000160_000019.tex <==
{
\small
\centering
\newcommand{\resultsfignew}[1]{\includegraphics[width=0.2\textwidth,valign=c]{#1}}
\setlength{\tabcolsep}{1pt}

% Define layers, including the background layer
\pgfsetlayers{background,main}

\begin{tikzpicture}
    % The node containing the table
    \node (table) {
\begin{tabular}{@{}ccccc@{}}
    
    \multirow{3}{*}{\raisebox{-84pt}{\rotatebox{90}{Context Frames}}} &
    $X_{t-9}$ & $X_{t-6}$& $X_{t-3}$ & $X_{t}$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_segm_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_segm_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_segm_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_segm_tminus0}  \\

    \mc{5}{\vspace{-2.0ex}}\\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_depth_tminus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_depth_tminus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_depth_tminus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_context_depth_tminus0}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}}
    &
    $X_{t+3} (0.18s)$ & $X_{t+6} (0.36s)$& $X_{t+9} (0.54s)$ & $X_{t+12} (0.72s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus12}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus3} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus6} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus9} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus12}   \\


    \mc{5}{\vspace{-1.5ex}}\\
    
    \multirow{3}{*}{\raisebox{-147pt}{\rotatebox{90}{Predicted Frames}}} &
    $X_{t+15} (0.9s)$ & $X_{t+18}(1.08s)$& $X_{t+21} (1.26s)$ & $X_{t+24} (1.44s)$ \\
       &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus24}   \\

    \mc{5}{\vspace{-2.0ex}}\\
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus15} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus18} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus21} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus24}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+27}  (1.62s)$ & $X_{t+30}  (1.8s)$& $X_{t+33}  (1.98s)$ & $X_{t+36}  (2.16s)$ \\

    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus36}  \\

    \mc{5}{\vspace{-2.0ex}}\\
    
    &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus27} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus30} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus33} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus36}  \\

    \mc{5}{\vspace{-1.5ex}}\\
    %\multirow{3}{*}{\raisebox{-60pt}{\rotatebox{90}{Predicted Frames}}} 
    &
     $X_{t+39} (2.34s)$ & $X_{t+42} (2.52s)$& $X_{t+45} (2.7s)$ & $X_{t+48} (2.88s)$ \\

     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_segm_tplus48}\\

    \mc{5}{\vspace{-2.0ex}}\\
     &
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus39} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus42} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus45} & 
    \resultsfignew{Figs/Multimodal_Unroll_Qualitative/munster_000160_000019/munster_000160_000019_pred_depth_tplus48}\\
    
\end{tabular}
    };

    % Add a rectangle around the first two rows only (Context Frames label, and image row)
    \begin{scope}[on background layer]
        \draw[green, thick, rounded corners] 
            ([xshift=1pt, yshift=-2pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=474pt]table.south east);

        \draw[blue, thick, rounded corners] 
            ([xshift=1pt, yshift=-120pt]table.north west) 
            rectangle ([xshift=-3pt, yshift=1pt]table.south east);
    \end{scope}

\end{tikzpicture}
}
